$\varphi$-Calculus: Object-Oriented Formalism

Object-oriented programming (OOP) is one of the most popular paradigms used for building software systems. However, despite its industrial and academic popularity, OOP is still missing a formal apparatus similar to $\lambda$-calculus, which functional programming is based on. A number of attempts were made to formalize OOP, but none of them managed to cover all the features available in modern OO programming languages, such as C++ or Java. We have made yet another attempt and created $\varphi$-calculus. This paper does not demonstrate the practical use or effect of $\varphi$-calculus but merely explains it.

==> _tex/0.0.171/celsius-dataization.tex <==
% This file is auto-generated by eolang.sty 0.26.4
% There are 2188 chars in the input: /dev/stdin
% ---
% \phinoMeet{dataization:1}{ [[ @ -> |c| . |times| ( |x| -> |1.8| ) . |plus| ( |x| -> |32.0| ), |c| -> |25.0| ]] } \phiDataize[\nameref{r:box}]
%   \phiDataize \phinoAgain{dataization:1} . @ \phiNormalize[\nameref{r:dot}]
%   \phiNormalize \phinoMeet{dataization:3}{ |25.0| : |c| } . |c| . |times| ( |x| -> |1.8| ) . |plus| ( |x| -> |32.0|, \phiTerminal{\rho} -> \phinoMeet{dataization:2}{ Q . @ } ) \phiNormalize[\nameref{r:dot}]
%   \phiNormalize |25.0| . |times| ( |x| -> |1.8| ) . |plus| ( |x| -> |32.0|, \phiTerminal{\rho} -> \phinoAgain{dataization:2} ) \phiMorph[\nameref{r:ma}]
%   \phiMorph \phinoMeet{dataization:4}{ [[ |x| -> |32.0|, \phiTerminal{\rho} -> |45.0|, L> |Fn2| ]] } ( \phiTerminal{\rho} -> \phinoAgain{dataization:2} ) \phiNormalize[\nameref{r:stay}]
%   \phiNormalize \phinoAgain{dataization:4} \phiMorph[\nameref{r:mf}]
%   \phiMorph \phinoAgain{dataization:4} \phiEvaluate
%   \phiEvaluate [[
%     @ -> \phinoMeet{dataization:6}{ Q . |bytes| } ( @ -> \phinoMeet{dataization:5}{ |40-53-40-00-00-00-00-00| : D } ),
%     |times| -> \phinoMeet{dataization:7}{ [[ |x| -> ?, \phiTerminal{\rho} -> ?, L> |Fn1| ]] },
%     |plus| -> \phinoMeet{dataization:8}{ [[ |x| -> ?, \phiTerminal{\rho} -> ?, L> |Fn2| ]] }
%   ]] \phiDataize[\nameref{r:box}]
%   \phiDataize [[
%     @ -> \phinoMeet{dataization:9}{ \phinoAgain{dataization:6} ( @ -> \phinoAgain{dataization:5} ) },
%     |times| -> \phinoAgain{dataization:7},
%     |plus| -> \phinoAgain{dataization:8}
%   ]] . @ \phiNormalize[\nameref{r:dot}]
%   \phiNormalize \phinoAgain{dataization:9} ( \phiTerminal{\rho} -> |77.0| ) \phiMorph[\nameref{r:ma}]
%   \phiMorph \phinoMeet{dataization:10}{ \phinoAgain{dataization:5} : @ } ( \phiTerminal{\rho} -> |77.0| ) \phiNormalize[\nameref{r:skip}]
%   \phiNormalize \phinoAgain{dataization:10} \phiMorph[\nameref{r:mf}]
%   \phiMorph \phinoAgain{dataization:10} \phiDataize[\nameref{r:box}]
%   \phiDataize \phinoAgain{dataization:10} . @ \phiNormalize[\nameref{r:dot}]
%   \phiNormalize \phinoAgain{dataization:5} ( \phiTerminal{\rho} -> \phinoAgain{dataization:9} ) \phiNormalize[\nameref{r:skip}]
%   \phiNormalize \phinoAgain{dataization:5} \phiDataize[\nameref{r:delta}]
%   \phiDataize |40-53-40-00-00-00-00-00|{.}
% ---
% The "gathered" is NOT used because 1 lines are indented
% The "align" is NOT used by default
\begin{equation*}
\begin{split}
&\phinoMeet{dataization:1}{ \phiTerminal{\llbracket} \phiTerminal{\upvarphi{}} \mathbin{\phiTerminal{\mapsto}} \textnormal{\texttt{c}}{} \phiTerminal{.} \textnormal{\texttt{times}}{} \phiTerminal{(} \textnormal{\texttt{x}}{} \mathbin{\phiTerminal{\mapsto}} \textnormal{\texttt{1.8}}{} \phiTerminal{)} \phiTerminal{.} \textnormal{\texttt{plus}}{} \phiTerminal{(} \textnormal{\texttt{x}}{} \mathbin{\phiTerminal{\mapsto}} \textnormal{\texttt{32.0}}{} \phiTerminal{)}\phiTerminal{,}\; \textnormal{\texttt{c}}{} \mathbin{\phiTerminal{\mapsto}} \textnormal{\texttt{25.0}}{} \phiTerminal{\rrbracket{}} } \phiDataize[\nameref{r:box}]\phiEOL{}
& \quad{}\phiDataize \phinoAgain{dataization:1} \phiTerminal{.} \phiTerminal{\upvarphi{}} \phiNormalize[\nameref{r:dot}]\phiEOL{}
& \quad{}\phiNormalize \phinoMeet{dataization:3}{ \textnormal{\texttt{25.0}}{} \mathord{\phiTerminal{:}} \textnormal{\texttt{c}}{} } \phiTerminal{.} \textnormal{\texttt{c}}{} \phiTerminal{.} \textnormal{\texttt{times}}{} \phiTerminal{(} \textnormal{\texttt{x}}{} \mathbin{\phiTerminal{\mapsto}} \textnormal{\texttt{1.8}}{} \phiTerminal{)} \phiTerminal{.} \textnormal{\texttt{plus}}{} \phiTerminal{(} \textnormal{\texttt{x}}{} \mathbin{\phiTerminal{\mapsto}} \textnormal{\texttt{32.0}}{}\phiTerminal{,}\; \phiTerminal{\uprho} \mathbin{\phiTerminal{\mapsto}} \phinoMeet{dataization:2}{ \phiTerminal{\Phi{}} \phiTerminal{.} \phiTerminal{\upvarphi{}} } \phiTerminal{)} \phiNormalize[\nameref{r:dot}]\phiEOL{}
& \quad{}\phiNormalize \textnormal{\texttt{25.0}}{} \phiTerminal{.} \textnormal{\texttt{times}}{} \phiTerminal{(} \textnormal{\texttt{x}}{} \mathbin{\phiTerminal{\mapsto}} \textnormal{\texttt{1.8}}{} \phiTerminal{)} \phiTerminal{.} \textnormal{\texttt{plus}}{} \phiTerminal{(} \textnormal{\texttt{x}}{} \mathbin{\phiTerminal{\mapsto}} \textnormal{\texttt{32.0}}{}\phiTerminal{,}\; \phiTerminal{\uprho} \mathbin{\phiTerminal{\mapsto}} \phinoAgain{dataization:2} \phiTerminal{)} \phiMorph[\nameref{r:ma}]\phiEOL{}
& \quad{}\phiMorph \phinoMeet{dataization:4}{ \phiTerminal{\llbracket} \textnormal{\texttt{x}}{} \mathbin{\phiTerminal{\mapsto}} \textnormal{\texttt{32.0}}{}\phiTerminal{,}\; \phiTerminal{\uprho} \mathbin{\phiTerminal{\mapsto}} \textnormal{\texttt{45.0}}{}\phiTerminal{,}\; \phiTerminal{\uplambda{}} \mathbin{\phiTerminal{\phiDotted}} \textnormal{\texttt{Fn2}}{} \phiTerminal{\rrbracket{}} } \phiTerminal{(} \phiTerminal{\uprho} \mathbin{\phiTerminal{\mapsto}} \phinoAgain{dataization:2} \phiTerminal{)} \phiNormalize[\nameref{r:stay}]\phiEOL{}
& \quad{}\phiNormalize \phinoAgain{dataization:4} \phiMorph[\nameref{r:mf}]\phiEOL{}
& \quad{}\phiMorph \phinoAgain{dataization:4} \phiEvaluate\phiEOL{}
& \quad{}\phiEvaluate \phiTerminal{\llbracket}\phiEOL{}
& \quad{} \quad{}\phiTerminal{\upvarphi{}} \mathbin{\phiTerminal{\mapsto}} \phinoMeet{dataization:6}{ \phiTerminal{\Phi{}} \phiTerminal{.} \textnormal{\texttt{bytes}}{} } \phiTerminal{(} \phiTerminal{\upvarphi{}} \mathbin{\phiTerminal{\mapsto}} \phinoMeet{dataization:5}{ \textnormal{\texttt{40-53-40-00-00-00-00-00}}{} \mathord{\phiTerminal{:}} \phiTerminal{\Delta{}} } \phiTerminal{)}\phiTerminal{,}\;\phiEOL{}
& \quad{} \quad{}\textnormal{\texttt{times}}{} \mathbin{\phiTerminal{\mapsto}} \phinoMeet{dataization:7}{ \phiTerminal{\llbracket} \textnormal{\texttt{x}}{} \mathbin{\phiTerminal{\mapsto}} \phiTerminal{\varnothing{}}\phiTerminal{,}\; \phiTerminal{\uprho} \mathbin{\phiTerminal{\mapsto}} \phiTerminal{\varnothing{}}\phiTerminal{,}\; \phiTerminal{\uplambda{}} \mathbin{\phiTerminal{\phiDotted}} \textnormal{\texttt{Fn1}}{} \phiTerminal{\rrbracket{}} }\phiTerminal{,}\;\phiEOL{}
& \quad{} \quad{}\textnormal{\texttt{plus}}{} \mathbin{\phiTerminal{\mapsto}} \phinoMeet{dataization:8}{ \phiTerminal{\llbracket} \textnormal{\texttt{x}}{} \mathbin{\phiTerminal{\mapsto}} \phiTerminal{\varnothing{}}\phiTerminal{,}\; \phiTerminal{\uprho} \mathbin{\phiTerminal{\mapsto}} \phiTerminal{\varnothing{}}\phiTerminal{,}\; \phiTerminal{\uplambda{}} \mathbin{\phiTerminal{\phiDotted}} \textnormal{\texttt{Fn2}}{} \phiTerminal{\rrbracket{}} }\phiEOL{}
& \quad{}\phiTerminal{\rrbracket{}} \phiDataize[\nameref{r:box}]\phiEOL{}
& \quad{}\phiDataize \phiTerminal{\llbracket}\phiEOL{}
& \quad{} \quad{}\phiTerminal{\upvarphi{}} \mathbin{\phiTerminal{\mapsto}} \phinoMeet{dataization:9}{ \phinoAgain{dataization:6} \phiTerminal{(} \phiTerminal{\upvarphi{}} \mathbin{\phiTerminal{\mapsto}} \phinoAgain{dataization:5} \phiTerminal{)} }\phiTerminal{,}\;\phiEOL{}
& \quad{} \quad{}\textnormal{\texttt{times}}{} \mathbin{\phiTerminal{\mapsto}} \phinoAgain{dataization:7}\phiTerminal{,}\;\phiEOL{}
& \quad{} \quad{}\textnormal{\texttt{plus}}{} \mathbin{\phiTerminal{\mapsto}} \phinoAgain{dataization:8}\phiEOL{}
& \quad{}\phiTerminal{\rrbracket{}} \phiTerminal{.} \phiTerminal{\upvarphi{}} \phiNormalize[\nameref{r:dot}]\phiEOL{}
& \quad{}\phiNormalize \phinoAgain{dataization:9} \phiTerminal{(} \phiTerminal{\uprho} \mathbin{\phiTerminal{\mapsto}} \textnormal{\texttt{77.0}}{} \phiTerminal{)} \phiMorph[\nameref{r:ma}]\phiEOL{}
& \quad{}\phiMorph \phinoMeet{dataization:10}{ \phinoAgain{dataization:5} \mathord{\phiTerminal{:}} \phiTerminal{\upvarphi{}} } \phiTerminal{(} \phiTerminal{\uprho} \mathbin{\phiTerminal{\mapsto}} \textnormal{\texttt{77.0}}{} \phiTerminal{)} \phiNormalize[\nameref{r:skip}]\phiEOL{}
& \quad{}\phiNormalize \phinoAgain{dataization:10} \phiMorph[\nameref{r:mf}]\phiEOL{}
& \quad{}\phiMorph \phinoAgain{dataization:10} \phiDataize[\nameref{r:box}]\phiEOL{}
& \quad{}\phiDataize \phinoAgain{dataization:10} \phiTerminal{.} \phiTerminal{\upvarphi{}} \phiNormalize[\nameref{r:dot}]\phiEOL{}
& \quad{}\phiNormalize \phinoAgain{dataization:5} \phiTerminal{(} \phiTerminal{\uprho} \mathbin{\phiTerminal{\mapsto}} \phinoAgain{dataization:9} \phiTerminal{)} \phiNormalize[\nameref{r:skip}]\phiEOL{}
& \quad{}\phiNormalize \phinoAgain{dataization:5} \phiDataize[\nameref{r:delta}]\phiEOL{}
& \quad{}\phiDataize \textnormal{\texttt{40-53-40-00-00-00-00-00}}{}{.}
\end{split}
\end{equation*}\endinput

==> _tex/0.0.171/examples-nf.tex <==
\begin{phiquation*}
? : |x| ( |x| -> |t| ){.}
\end{phiquation*}
\begin{phiquation*}
[[ |x| -> |k|, |k| -> |42.0| ]]{.}
\end{phiquation*}
\begin{phiquation*}
[[ |x| -> |t|, L> |Fn| ]]{.}
\end{phiquation*}
\begin{phiquation*}
[[ |x| -> |k|, |t| -> |42.0| ]]{.}
\end{phiquation*}
\begin{phiquation*}
[[ |x| -> |42.0|, L> |Fn| ]] . |y| : |k|{.}
\end{phiquation*}
\begin{phiquation*}
Q . |x| : |t| : |x|{.}
\end{phiquation*}


==> _tex/0.0.171/rules-contextualize.tex <==
\begin{phinoContextualizationInference}
  \phinoName{ca}
  \phinoPremise{ \phinoContextualize{ n_1 }{ k }{ n_2 } }
  \phinoPremise{ \phinoContextualize{ e }{ k }{ n_3 } }
  \phinoConclusion{ \phinoContextualize{ n_1 ( \tau -> e ) }{ k }{ n_2 ( \tau -> n_3 ) } }
\end{phinoContextualizationInference}
\begin{phinoContextualizationInference}
  \phinoName{cd}
  \phinoPremise{ \phinoContextualize{ n_1 }{ k }{ n_2 } }
  \phinoConclusion{ \phinoContextualize{ n_1 . \tau }{ k }{ n_2 . \tau } }
\end{phinoContextualizationInference}
\begin{phinoContextualizationInference}
  \phinoName{cf}
  \phinoConclusion{ \phinoContextualize{ [[ B ]] }{ k }{ [[ B ]] } }
\end{phinoContextualizationInference}
\begin{phinoContextualizationInference}
  \phinoName{cg}
  \phinoConclusion{ \phinoContextualize{ Q }{ k }{ Q } }
\end{phinoContextualizationInference}
\begin{phinoContextualizationInference}
  \phinoName{ct}
  \phinoConclusion{ \phinoContextualize{ T }{ k }{ T } }
\end{phinoContextualizationInference}
\begin{phinoContextualizationInference}
  \phinoName{cxi}
  \phinoConclusion{ \phinoContextualize{ \phiTerminal{\xi} }{ k }{ k } }
\end{phinoContextualizationInference}


==> _tex/0.0.171/rules-dataize.tex <==
\begin{phinoDataizationInference}
  \phinoName{box}
  \phinoCondition{ @ \in B \phiText{and} [ D \char44{} L ] \cap B = \emptyset }
  \phinoPremise{ \phinoNormalize{ [[ B ]] . @ }{ n } }
  \phinoPremise{ \phinoDataize{ n }{ e }{ s_1 }{ \delta }{ s_2 } }
  \phinoConclusion{ \phinoDataize{ [[ B ]] }{ e }{ s_1 }{ \delta }{ s_2 } }
\end{phinoDataizationInference}
\begin{phinoDataizationInference}
  \phinoName{delta}
  \phinoLabel{\Delta}
  \phinoCondition{ [ L ] \cap \lparen B_1 \cup B_2 \rparen = \emptyset }
  \phinoConclusion{ \phinoDataize{ [[ B_1, D> \delta, B_2 ]] }{ e }{ s }{ \delta }{ s } }
\end{phinoDataizationInference}
\begin{phinoDataizationInference}
  \phinoName{fire}
  \phinoCondition{ L \in B \phiText{and} [ D ] \cap B = \emptyset }
  \phinoPremise{ \phinoEvaluate{ [[ B ]] }{ e }{ s_1 }{ n }{ s_2 } }
  \phinoPremise{ \phinoDataize{ n }{ e }{ s_2 }{ \delta }{ s_3 } }
  \phinoConclusion{ \phinoDataize{ [[ B ]] }{ e }{ s_1 }{ \delta }{ s_3 } }
\end{phinoDataizationInference}
\begin{phinoDataizationInference}
  \phinoName{none}
  \phinoCondition{ [ D \char44{} L \char44{} @ ] \cap B = \emptyset }
  \phinoPremise{ \phinoDataize{ T }{ e }{ s_1 }{ \delta }{ s_2 } }
  \phinoConclusion{ \phinoDataize{ [[ B ]] }{ e }{ s_1 }{ \delta }{ s_2 } }
\end{phinoDataizationInference}
\begin{phinoDataizationInference}
  \phinoName{norm}
  \phinoCondition{ \phinoNotFormation{ n_1 } \phiText{and} n_1 \not= T }
  \phinoPremise{ \phinoMorph{ n_1 }{ e }{ s_1 }{ n_2 }{ s_2 } }
  \phinoPremise{ \phinoDataize{ n_2 }{ e }{ s_2 }{ \delta }{ s_3 } }
  \phinoConclusion{ \phinoDataize{ n_1 }{ e }{ s_1 }{ \delta }{ s_3 } }
\end{phinoDataizationInference}


==> _tex/0.0.171/rules-morph.tex <==
\begin{phinoMorphingInference}
  \phinoName{dead}
  \phinoConclusion{ \phinoMorph{ T }{ e }{ s }{ T }{ s } }
\end{phinoMorphingInference}
\begin{phinoMorphingInference}
  \phinoName{ma}
  \phinoPremise{ \phinoMorph{ n_1 }{ e }{ s_1 }{ n_2 }{ s_2 } }
  \phinoPremise{ \phinoNormalize{ n_2 ( \tau -> k ) }{ n_3 } }
  \phinoPremise{ \phinoMorph{ n_3 }{ e }{ s_2 }{ n_4 }{ s_3 } }
  \phinoConclusion{ \phinoMorph{ n_1 ( \tau -> k ) }{ e }{ s_1 }{ n_4 }{ s_3 } }
\end{phinoMorphingInference}
\begin{phinoMorphingInference}
  \phinoName{mad}
  \phinoCondition{ \phinoNotAbsolute{ n_1 } }
  \phinoPremise{ \phinoMorph{ T }{ e }{ s_1 }{ n_2 }{ s_2 } }
  \phinoConclusion{ \phinoMorph{ n ( \tau -> n_1 ) }{ e }{ s_1 }{ n_2 }{ s_2 } }
\end{phinoMorphingInference}
\begin{phinoMorphingInference}
  \phinoName{md}
  \phinoCondition{ \phinoNotFormation{ n_1 } }
  \phinoPremise{ \phinoMorph{ n_1 }{ e }{ s_1 }{ n_2 }{ s_2 } }
  \phinoPremise{ \phinoNormalize{ n_2 . \tau }{ n_3 } }
  \phinoPremise{ \phinoMorph{ n_3 }{ e }{ s_2 }{ n_4 }{ s_3 } }
  \phinoConclusion{ \phinoMorph{ n_1 . \tau }{ e }{ s_1 }{ n_4 }{ s_3 } }
\end{phinoMorphingInference}
\begin{phinoMorphingInference}
  \phinoName{mf}
  \phinoConclusion{ \phinoMorph{ [[ B ]] }{ e }{ s }{ [[ B ]] }{ s } }
\end{phinoMorphingInference}
\begin{phinoMorphingInference}
  \phinoName{mg}
  \phinoPremise{ \phinoMorph{ T }{ Q }{ s_1 }{ n }{ s_2 } }
  \phinoConclusion{ \phinoMorph{ Q }{ Q }{ s_1 }{ n }{ s_2 } }
\end{phinoMorphingInference}
\begin{phinoMorphingInference}
  \phinoName{ml}
  \phinoLabel{\uplambda}
  \phinoCondition{ L \in B }
  \phinoPremise{ \phinoEvaluate{ [[ B ]] }{ e }{ s_1 }{ n_1 }{ s_2 } }
  \phinoPremise{ \phinoNormalize{ n_1 . \tau }{ n_2 } }
  \phinoPremise{ \phinoMorph{ n_2 }{ e }{ s_2 }{ n_3 }{ s_3 } }
  \phinoConclusion{ \phinoMorph{ [[ B ]] . \tau }{ e }{ s_1 }{ n_3 }{ s_3 } }
\end{phinoMorphingInference}
\begin{phinoMorphingInference}
  \phinoName{mphi}
  \phinoLabel{\upvarphi}
  \phinoCondition{ @ \in B \phiText{and} [ \tau \char44{} L ] \cap B = \emptyset }
  \phinoPremise{ \phinoNormalize{ [[ B ]] . @ . \tau }{ n_1 } }
  \phinoPremise{ \phinoMorph{ n_1 }{ e }{ s_1 }{ n_2 }{ s_2 } }
  \phinoConclusion{ \phinoMorph{ [[ B ]] . \tau }{ e }{ s_1 }{ n_2 }{ s_2 } }
\end{phinoMorphingInference}
\begin{phinoMorphingInference}
  \phinoName{universe}
  \phinoLabel{\Phi}
  \phinoCondition{ e \not= Q }
  \phinoPremise{ \phinoNormalize{ e }{ n_1 } }
  \phinoPremise{ \phinoMorph{ n_1 }{ e }{ s_1 }{ n_2 }{ s_2 } }
  \phinoConclusion{ \phinoMorph{ Q }{ e }{ s_1 }{ n_2 }{ s_2 } }
\end{phinoMorphingInference}
\begin{phinoMorphingInference}
  \phinoName{xi}
  \phinoLabel{\upxi}
  \phinoPremise{ \phinoMorph{ T }{ e }{ s_1 }{ n }{ s_2 } }
  \phinoConclusion{ \phinoMorph{ \phiTerminal{\xi} }{ e }{ s_1 }{ n }{ s_2 } }
\end{phinoMorphingInference}


==> _tex/0.0.171/rules.tex <==
\phinoNormalizationRule{copy}
  { [[ B_1, \tau -> ?, B_2 ]] ( \tau -> k ) }
  { [[ B_1, \tau -> k, B_2 ]] }
  { }
  { }
\phinoNormalizationRule{dc}
  { T ( \tau -> e ) }
  { T }
  { }
  { }
\phinoNormalizationRule{dd}
  { T . \tau }
  { T }
  { }
  { }
\phinoNormalizationRule{dl}
  { [[ B_1, L> f, B_2 ]] }
  { T }
  { D \in \lparen B_1 \cup B_2 \rparen }
  { }
\phinoNormalizationRule{dot}
  { [[ B_1, \tau -> n, B_2 ]] . \tau }
  { e_1 ( \phiTerminal{\rho} -> e_2 ) }
  { [ D \char44{} L ] \not\subseteq \lparen B_1 \cup B_2 \rparen }
  { \phinoContextualize{ n }{ [[ B_1, B_2 ]] }{ e_1 } \phiText{and} \phinoNamed{ e_2 }{ [[ B_1, \tau -> n, B_2 ]] } }
\phinoNormalizationRule{miss}
  { [[ B ]] ( \tau -> e ) }
  { T }
  { \tau \notin B \phiText{and} \tau \not= \phiTerminal{\rho} }
  { }
\phinoNormalizationRule{norho}
  { [[ B ]] . \phiTerminal{\rho} }
  { T }
  { \phiTerminal{\rho} \notin B }
  { }
\phinoNormalizationRule{null}
  { [[ B_1, \tau -> ?, B_2 ]] . \tau }
  { T }
  { }
  { }
\phinoNormalizationRule{over}
  { [[ B_1, \tau -> e_1, B_2 ]] ( \tau -> e_2 ) }
  { T }
  { \tau \not= \phiTerminal{\rho} }
  { }
\phinoNormalizationRule{skip}
  { [[ B ]] ( \phiTerminal{\rho} -> e ) }
  { [[ B ]] }
  { \phiTerminal{\rho} \notin B }
  { }
\phinoNormalizationRule{stay}
  { [[ B_1, \phiTerminal{\rho} -> e_1, B_2 ]] ( \phiTerminal{\rho} -> e_2 ) }
  { [[ B_1, \phiTerminal{\rho} -> e_1, B_2 ]] }
  { }
  { }
\phinoNormalizationRule{stop}
  { [[ B ]] . \tau }
  { T }
  { [ \tau \char44{} @ \char44{} L ] \cap B = \emptyset }
  { }

